Explainable Benchmarking for Iterative Optimization Heuristics

Benchmarking heuristic algorithms is vital to understand under which conditions and on what kind of problems certain algorithms perform well. In most current research into heuristic optimization algorithms, only a very limited number of scenarios, algorithm configurations and hyper-parameter settings are explored, leading to incomplete and often biased insights and results. This paper presents a novel approach we call explainable benchmarking. Introducing the IOH-Xplainer software framework, for analyzing and understanding the performance of various optimization algorithms and the impact of their different components and hyper-parameters. We showcase the framework in the context of two modular optimization frameworks. Through this framework, we examine the impact of different algorithmic components and configurations, offering insights into their performance across diverse scenarios. We provide a systematic method for evaluating and interpreting the behaviour and efficiency of iterative optimization heuristics in a more transparent and comprehensible manner, allowing for better benchmarking and algorithm design.

==> (inline-0) <==
\begin{tabular}{ccrrrrrrrrrrcc}
\toprule
\multicolumn{1}{c}{d} & \multicolumn{1}{c}{fid} & \multicolumn{1}{c}{active} & \multicolumn{1}{c}{base\_sampler} & \multicolumn{1}{c}{covariance} & \multicolumn{1}{c}{elitist} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{local\_restart} & \multicolumn{1}{c}{mirrored} & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c}{ssa} & \multicolumn{1}{c}{weights} & \multicolumn{1}{c}{AOCC} & \multicolumn{1}{c}{BIAS} \\
\midrule
5 & \textbf{All} & \textit{\textcolor[HTML]{eed502}{true}} (0.04) & \textcolor[HTML]{440154}{Gaussian} (0.19) & \textcolor[HTML]{eed502}{true} (0.13) & \textit{\textcolor[HTML]{440154}{false}} (0.28) & \textcolor[HTML]{22a884}{20} (0.38) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.02) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.05) & \textcolor[HTML]{365c8d}{10} (0.25) & \textit{\textcolor[HTML]{440154}{CSA}} (0.08) & \textit{\textcolor[HTML]{440154}{default}} (0.09) & 0.666806 & \textcolor[HTML]{cc4778}{centre}\\
5 & 1 & \textit{\textcolor[HTML]{440154}{false}} (0.00) & \textcolor[HTML]{21918c}{Halton} (0.00) & \textcolor[HTML]{eed502}{true} (0.85) & \textcolor[HTML]{eed502}{true} (0.00) & \textit{\textcolor[HTML]{440154}{5}} (0.10) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.00) & \textit{\textcolor[HTML]{482677}{5}} (0.00) & \textcolor[HTML]{440154}{CSA} (0.08) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.16) & 0.983122 & \textcolor[HTML]{cc4778}{centre}\\
5 & 2 & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.02) & \textit{\textcolor[HTML]{440154}{false}} (0.01) & \textcolor[HTML]{440154}{false} (0.91) & \textcolor[HTML]{440154}{8} (0.20) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textcolor[HTML]{21918c}{mirrored} (0.04) & \textcolor[HTML]{482677}{5} (0.00) & \textcolor[HTML]{440154}{CSA} (0.03) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.46) & 0.907190 & \textcolor[HTML]{cc4778}{centre}\\
5 & 3 & \textcolor[HTML]{eed502}{true} (0.11) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.18) & \textcolor[HTML]{eed502}{true} (0.19) & \textit{\textcolor[HTML]{440154}{false}} (0.16) & \textit{\textcolor[HTML]{22a884}{20}} (0.27) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.15) & \textcolor[HTML]{eed502}{pairwise} (0.21) & \textcolor[HTML]{482677}{5} (0.30) & \textit{\textcolor[HTML]{440154}{CSA}} (0.19) & \textcolor[HTML]{21918c}{equal} (0.19) & 0.378857 & \textcolor[HTML]{cc4778}{centre}\\
5 & 4 & \textit{\textcolor[HTML]{440154}{false}} (0.00) & \textcolor[HTML]{440154}{Gaussian} (0.04) & \textcolor[HTML]{eed502}{true} (0.06) & \textit{\textcolor[HTML]{440154}{false}} (0.05) & \textcolor[HTML]{414487}{10} (0.05) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.04) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.04) & \textit{\textcolor[HTML]{365c8d}{10}} (0.04) & \textit{\textcolor[HTML]{440154}{CSA}} (0.08) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.10) & 0.168084 & \textcolor[HTML]{cc4778}{centre}\\
5 & 5 & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{440154}{Gaussian} (0.00) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{5}} (0.02) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.00) & \textit{\textcolor[HTML]{482677}{5}} (0.00) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.00) & \textit{\textcolor[HTML]{440154}{default}} (0.03) & 0.998051 & \textcolor[HTML]{cc4778}{centre}\\
5 & 6 & \textcolor[HTML]{440154}{false} (0.00) & \textcolor[HTML]{21918c}{Halton} (0.01) & \textcolor[HTML]{eed502}{true} (0.92) & \textcolor[HTML]{eed502}{true} (0.05) & \textcolor[HTML]{440154}{5} (0.00) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.00) & \textcolor[HTML]{440154}{2} (0.02) & \textit{\textcolor[HTML]{440154}{CSA}} (0.11) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.01) & 0.952707 & \textcolor[HTML]{cc4778}{centre}\\
5 & 7 & \textcolor[HTML]{440154}{false} (0.09) & \textcolor[HTML]{21918c}{Halton} (0.04) & \textcolor[HTML]{eed502}{true} (0.71) & \textcolor[HTML]{eed502}{true} (0.85) & \textcolor[HTML]{22a884}{20} (0.14) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textit{\textcolor[HTML]{eed502}{pairwise}} (0.05) & \textcolor[HTML]{365c8d}{10} (0.06) & \textit{\textcolor[HTML]{440154}{CSA}} (0.04) & \textcolor[HTML]{21918c}{equal} (0.16) & 0.951310 & \textcolor[HTML]{cc4778}{centre}\\
5 & 8 & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.06) & \textcolor[HTML]{eed502}{true} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.06) & \textcolor[HTML]{440154}{8} (0.20) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.04) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.07) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.27) & 0.909659 & \textcolor[HTML]{cc4778}{centre}\\
5 & 9 & \textit{\textcolor[HTML]{440154}{false}} (0.02) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.05) & \textcolor[HTML]{440154}{false} (0.06) & \textcolor[HTML]{440154}{false} (0.84) & \textit{\textcolor[HTML]{440154}{5}} (0.00) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.04) & \textcolor[HTML]{440154}{2} (0.72) & \textit{\textcolor[HTML]{440154}{CSA}} (0.11) & \textcolor[HTML]{440154}{default} (0.06) & 0.915234 & \textcolor[HTML]{cc4778}{centre}\\
5 & 10 & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.20) & \textcolor[HTML]{eed502}{true} (0.04) & \textit{\textcolor[HTML]{eed502}{true}} (0.90) & \textcolor[HTML]{440154}{5} (0.30) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textcolor[HTML]{21918c}{mirrored} (0.02) & \textcolor[HTML]{482677}{5} (0.07) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.04) &\textit{ \textcolor[HTML]{21918c}{equal}} (0.47) & 0.903269 & \textcolor[HTML]{cc4778}{centre}\\
5 & 11 & \textit{\textcolor[HTML]{eed502}{true}} (0.10) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.38) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & \textit{\textcolor[HTML]{440154}{false}} (0.63) & \textcolor[HTML]{22a884}{20} (0.71) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.10) & \textcolor[HTML]{365c8d}{10} (0.47) & \textcolor[HTML]{440154}{CSA} (0.02) & \textit{\textcolor[HTML]{440154}{default}} (0.05) & 0.917868 & \textcolor[HTML]{cc4778}{centre}\\
5 & 12 & \textcolor[HTML]{eed502}{true} (0.03) & \textcolor[HTML]{21918c}{Halton} (0.05) & \textcolor[HTML]{440154}{false} (0.08) & \textcolor[HTML]{440154}{false} (0.85) & \textcolor[HTML]{440154}{8} (0.23) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.07) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.06) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.37) & 0.859747 & \textcolor[HTML]{cc4778}{centre} \\
5 & 13 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.22) & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{eed502}{true} (0.90) & \textcolor[HTML]{440154}{5} (0.76) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.77) & \textcolor[HTML]{482677}{5} (0.64) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.15) & \textcolor[HTML]{21918c}{equal} (0.47) & 0.895403 & \textcolor[HTML]{cc4778}{centre}\\
5 & 14 & \textit{\textcolor[HTML]{440154}{false}} (0.30) & \textcolor[HTML]{eed502}{Sobol} (0.01) & \textit{\textcolor[HTML]{eed502}{true}} (0.77) & \textit{\textcolor[HTML]{eed502}{true}} (0.78) & \textit{\textcolor[HTML]{440154}{5}} (0.13) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.01) & \textit{\textcolor[HTML]{482677}{5}} (0.02) & \textit{\textcolor[HTML]{440154}{CSA}} (0.01) & \textcolor[HTML]{21918c}{equal} (0.03) & 0.954450 & \textcolor[HTML]{cc4778}{centre}\\
5 & 15 & \textcolor[HTML]{440154}{false} (0.00) & \textcolor[HTML]{21918c}{Halton} (0.13) & \textcolor[HTML]{eed502}{true} (0.08) & \textit{\textcolor[HTML]{440154}{false}} (0.32) & \textcolor[HTML]{eed502}{200} (0.00) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.13) & \textcolor[HTML]{eed502}{100} (0.29) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.05) & \textit{\textcolor[HTML]{440154}{default}} (0.30) & 0.481335 & \textcolor[HTML]{cc4778}{centre}\\
5 & 16 & \textit{\textcolor[HTML]{eed502}{true}} (0.18) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.11) & \textcolor[HTML]{eed502}{true} (0.37) & \textit{\textcolor[HTML]{440154}{false}} (0.38) & \textit{\textcolor[HTML]{22a884}{20}} (0.43) & \textcolor[HTML]{eed502}{BIPOP} (0.08) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.12) & \textcolor[HTML]{482677}{5} (0.43) & \textit{\textcolor[HTML]{440154}{CSA}} (0.31) & \textit{\textcolor[HTML]{440154}{default}} (0.22) & 0.809630 & \textcolor[HTML]{cc4778}{centre}\\
5 & 17 & \textcolor[HTML]{440154}{false} (0.03) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.02) & \textcolor[HTML]{eed502}{true} (0.02) & \textit{\textcolor[HTML]{440154}{false}} (0.10) & \textit{\textcolor[HTML]{22a884}{20}} (0.45) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.05) & \textit{\textcolor[HTML]{365c8d}{10}} (0.19) & \textit{\textcolor[HTML]{440154}{CSA}} (0.08) & \textit{\textcolor[HTML]{440154}{default}} (0.11) & 0.897028 & \textcolor[HTML]{cc4778}{centre}\\
5 & 18 & \textit{\textcolor[HTML]{eed502}{true}} (0.08) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.15) & \textcolor[HTML]{eed502}{true} (0.21) & \textit{\textcolor[HTML]{440154}{false}} (0.37) & \textit{\textcolor[HTML]{22a884}{20}} (0.56) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.15) & \textcolor[HTML]{21918c}{mirrored} (0.23) & \textcolor[HTML]{482677}{5} (0.31) & \textcolor[HTML]{eed502}{PSR} (0.14) & \textit{\textcolor[HTML]{440154}{default}} (0.31) & 0.818370 & \textcolor[HTML]{cc4778}{centre}\\
5 & 19 & \textit{\textcolor[HTML]{eed502}{true}} (0.13) & \textcolor[HTML]{21918c}{Halton} (0.11) & \textcolor[HTML]{440154}{false} (0.12) & \textcolor[HTML]{440154}{false} (0.14) & \textcolor[HTML]{22a884}{20} (0.18) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.10) & \textcolor[HTML]{365c8d}{10} (0.12) & \textit{\textcolor[HTML]{440154}{CSA}} (0.12) & \textcolor[HTML]{440154}{default} (0.12) & 0.402468 & \textcolor[HTML]{cc4778}{centre}\\
5 & 20 & \textit{\textcolor[HTML]{eed502}{true}} (0.06) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.10) & \textit{\textcolor[HTML]{eed502}{true}} (0.11) & \textcolor[HTML]{440154}{false} (0.16) & \textcolor[HTML]{eed502}{200} (0.19) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.06) & \textcolor[HTML]{2db27d}{20} (0.14) & \textcolor[HTML]{eed502}{PSR} (0.03) & \textcolor[HTML]{440154}{default} (0.15) & 0.356620 & \textcolor[HTML]{cc4778}{centre}\\
5 & 21 & \textcolor[HTML]{440154}{false} (0.47) & \textcolor[HTML]{21918c}{Halton} (0.50) & \textit{\textcolor[HTML]{eed502}{true}} (0.21) & \textit{\textcolor[HTML]{eed502}{true}} (0.34) & \textcolor[HTML]{414487}{10} (0.34) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.02) & \textcolor[HTML]{eed502}{pairwise} (0.25) & \textcolor[HTML]{482677}{5} (0.37) & \textcolor[HTML]{eed502}{PSR} (0.19) & \textcolor[HTML]{440154}{default} (0.19) & 0.844145 & \textcolor[HTML]{cc4778}{centre}\\
5 & 22 & \textcolor[HTML]{440154}{false} (0.58) & \textcolor[HTML]{21918c}{Halton} (0.34) & \textit{\textcolor[HTML]{eed502}{true}} (0.43) & \textit{\textcolor[HTML]{eed502}{true}} (0.21) & \textit{\textcolor[HTML]{440154}{5}} (0.28) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.03) & \textcolor[HTML]{eed502}{pairwise} (0.12) & \textit{\textcolor[HTML]{482677}{5}} (0.17) & \textcolor[HTML]{eed502}{PSR} (0.03) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.28) & 0.793936 & \textcolor[HTML]{f89540}{bounds}\\
5 & 23 & \textcolor[HTML]{eed502}{true} (0.22) & \textcolor[HTML]{21918c}{Halton} (0.14) & \textit{\textcolor[HTML]{eed502}{true}} (0.18) & \textit{\textcolor[HTML]{440154}{false}} (0.48) & \textit{\textcolor[HTML]{22a884}{20}} (0.42) & \textcolor[HTML]{eed502}{BIPOP} (0.02) & \textcolor[HTML]{21918c}{mirrored} (0.23) & \textcolor[HTML]{482677}{5} (0.42) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.22) & \textit{\textcolor[HTML]{440154}{default}} (0.21) & 0.664302 & \textcolor[HTML]{cc4778}{centre}\\
5 & 24 & \textcolor[HTML]{440154}{false} (0.01) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.01) & \textcolor[HTML]{eed502}{true} (0.03) & \textit{\textcolor[HTML]{440154}{false}} (0.04) & \textcolor[HTML]{414487}{10} (0.03) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.03) & \textcolor[HTML]{482677}{5} (0.04) & \textcolor[HTML]{440154}{CSA} (0.03) & \textit{\textcolor[HTML]{440154}{default}} (0.02) & 0.141390 & \textcolor[HTML]{cc4778}{centre}\\
\midrule

%\textcolor[HTML]{cc4778}{centre}
%\textcolor[HTML]{7e03a8}{gaps/clusters}

30 & \textbf{All} & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textcolor[HTML]{eed502}{Sobol} (0.05) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.16) & \textcolor[HTML]{2e6f8e}{14} (0.00) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.02) & \textcolor[HTML]{433d84}{7} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.01) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.496598 & \textcolor[HTML]{cc4778}{centre}\\
30 & 1 & \textit{\textcolor[HTML]{440154}{false}} (0.00) & \textcolor[HTML]{eed502}{Sobol} (0.17) & \textcolor[HTML]{440154}{false} (0.01) & \textcolor[HTML]{440154}{false} (0.06) & \textit{\textcolor[HTML]{440154}{5}} (0.18) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.02) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textcolor[HTML]{eed502}{PSR} (0.01) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.34) & 0.945324 & \textcolor[HTML]{cc4778}{centre}\\
30 & 2 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.07) & \textit{\textcolor[HTML]{440154}{false}} (0.01) & \textcolor[HTML]{eed502}{true} (0.22) & \textcolor[HTML]{414487}{10} (0.08) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.00) & \textcolor[HTML]{365c8d}{10} (0.04) & \textcolor[HTML]{eed502}{PSR} (0.21) & \textcolor[HTML]{21918c}{equal} (0.10) & 0.294408 & \textcolor[HTML]{7e03a8}{gaps/clusters}\\
30 & 3 & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.04) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.07) & \textit{\textcolor[HTML]{22a884}{20}} (0.04) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textcolor[HTML]{21918c}{mirrored} (0.01) & \textcolor[HTML]{365c8d}{10} (0.02) & \textit{\textcolor[HTML]{440154}{CSA}} (0.00) & \textcolor[HTML]{440154}{default} (0.01) & 0.396627 & \textcolor[HTML]{7e03a8}{gaps/clusters}\\
30 & 4 & \textit{\textcolor[HTML]{440154}{false}} (0.00) & \textcolor[HTML]{eed502}{Sobol} (0.04) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.06) & \textcolor[HTML]{22a884}{20} (0.03) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.01) & \textit{\textcolor[HTML]{365c8d}{10}} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.01) & \textcolor[HTML]{440154}{default} (0.01) & 0.382659 & \textcolor[HTML]{cc4778}{centre}\\
30 & 5 & \textit{\textcolor[HTML]{440154}{false}} (0.06) & \textcolor[HTML]{eed502}{Sobol} (0.26) & \textit{\textcolor[HTML]{eed502}{true}} (0.06) & \textcolor[HTML]{eed502}{true} (0.01) & \textit{\textcolor[HTML]{440154}{5}} (0.04) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.01) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.58) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.992649 & \textcolor[HTML]{f89540}{bounds}\\
30 & 6 & \textcolor[HTML]{eed502}{true} (0.02) & \textcolor[HTML]{eed502}{Sobol} (0.14) & \textcolor[HTML]{440154}{false} (0.03) & \textcolor[HTML]{440154}{false} (0.38) & \textcolor[HTML]{2e6f8e}{14} (0.00) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textcolor[HTML]{21918c}{mirrored} (0.06) & \textcolor[HTML]{433d84}{7} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.10) & \textcolor[HTML]{440154}{default} (0.07) & 0.583744 & \textcolor[HTML]{cc4778}{centre}\\
30 & 7 & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{eed502}{Sobol} (0.03) & \textcolor[HTML]{440154}{false} (0.01) & \textcolor[HTML]{440154}{false} (0.12) & \textcolor[HTML]{2e6f8e}{14} (0.02) & \textcolor[HTML]{21918c}{IPOP} (0.01) & \textit{\textcolor[HTML]{eed502}{pairwise}} (0.00) & \textcolor[HTML]{482677}{5} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.04) & \textcolor[HTML]{440154}{default} (0.01) & 0.447991 & \textcolor[HTML]{cc4778}{centre}\\
30 & 8 & \textit{\textcolor[HTML]{eed502}{true} }(0.01) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.03) & \textcolor[HTML]{440154}{false} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.22) & \textcolor[HTML]{440154}{5} (0.03) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.01) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.02) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.13) & 0.409491 & \textcolor[HTML]{0d0887}{discretization}\\
30 & 9 & \textit{\textcolor[HTML]{440154}{false}} (0.01) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.01) & \textcolor[HTML]{eed502}{true} (0.16) & \textcolor[HTML]{eed502}{true} (0.06) & \textit{\textcolor[HTML]{440154}{5}} (0.02) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.00) & \textcolor[HTML]{482677}{5} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.00) & \textcolor[HTML]{21918c}{equal} (0.07) & 0.409810 & \textcolor[HTML]{cc4778}{centre}\\
30 & 10 & \textcolor[HTML]{eed502}{true} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.04) & \textcolor[HTML]{440154}{false} (0.01) & \textit{\textcolor[HTML]{eed502}{true}} (0.20) & \textcolor[HTML]{414487}{10} (0.07) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.00) & \textcolor[HTML]{365c8d}{10} (0.03) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.19) & \textit{\textcolor[HTML]{21918c}{equal}} (0.09) & 0.289573 & \textcolor[HTML]{7e03a8}{gaps/clusters}\\
30 & 11 & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.04) & \textit{\textcolor[HTML]{440154}{false}} (0.05) & \textcolor[HTML]{2e6f8e}{14} (0.00) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.03) & \textcolor[HTML]{433d84}{7} (0.01) & \textcolor[HTML]{eed502}{PSR} (0.01) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.408763 & \textcolor[HTML]{cc4778}{centre}\\
30 & 12 & \textcolor[HTML]{440154}{false} (0.03) & \textcolor[HTML]{eed502}{Sobol} (0.08) & \textcolor[HTML]{eed502}{true} (0.51) & \textcolor[HTML]{eed502}{true} (0.04) & \textcolor[HTML]{440154}{5} (0.17) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.06) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.06) & \textit{\textcolor[HTML]{482677}{5}} (0.05) & \textit{\textcolor[HTML]{440154}{CSA}} (0.11) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.22) & 0.505465 & \textcolor[HTML]{cc4778}{centre}\\
30 & 13 & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.06) & \textcolor[HTML]{440154}{false} (0.04) & \textcolor[HTML]{440154}{false} (0.07) & \textcolor[HTML]{2e6f8e}{14} (0.00) & \textcolor[HTML]{eed502}{BIPOP} (0.03) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.04) & \textcolor[HTML]{433d84}{7} (0.03) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.03) & \textcolor[HTML]{440154}{default} (0.05) & 0.511117 & \textcolor[HTML]{cc4778}{centre}\\
30 & 14 & \textit{\textcolor[HTML]{440154}{false}} (0.00) & \textcolor[HTML]{440154}{Gaussian} (0.03) & \textit{\textcolor[HTML]{eed502}{true}} (0.31) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & \textit{\textcolor[HTML]{440154}{5}} (0.09) & \textcolor[HTML]{eed502}{BIPOP} (0.00) & \textcolor[HTML]{21918c}{mirrored} (0.01) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textit{\textcolor[HTML]{440154}{CSA}} (0.03) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.14) & 0.704631 & \textcolor[HTML]{cc4778}{centre}\\
30 & 15 & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{eed502}{Sobol} (0.02) & \textcolor[HTML]{440154}{false} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.03) & \textcolor[HTML]{22a884}{20} (0.04) & \textcolor[HTML]{21918c}{IPOP} (0.00) &\textit{ \textcolor[HTML]{21918c}{mirrored}} (0.01) & \textcolor[HTML]{365c8d}{10} (0.02) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.00) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.398682 & \textcolor[HTML]{cc4778}{centre}\\
30 & 16 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.03) & \textcolor[HTML]{440154}{false} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.10) & \textit{\textcolor[HTML]{22a884}{20}} (0.06) & \textcolor[HTML]{21918c}{IPOP} (0.01) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.04) & \textcolor[HTML]{365c8d}{10} (0.02) & \textit{\textcolor[HTML]{440154}{CSA}} (0.01) & \textit{\textcolor[HTML]{440154}{default}} (0.03) & 0.499925 & \textcolor[HTML]{cc4778}{centre}\\
30 & 17 & \textcolor[HTML]{eed502}{true} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.08) & \textcolor[HTML]{440154}{false} (0.02) & \textit{\textcolor[HTML]{440154}{false}} (0.20) & \textit{\textcolor[HTML]{22a884}{20}} (0.10) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.01) & \textit{\textcolor[HTML]{365c8d}{10}} (0.03) & \textit{\textcolor[HTML]{440154}{CSA}} (0.02) & \textit{\textcolor[HTML]{440154}{default}} (0.06) & 0.635100 & \textcolor[HTML]{cc4778}{centre}\\
30 & 18 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.07) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.15) & \textit{\textcolor[HTML]{22a884}{20}} (0.08) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.02) & \textcolor[HTML]{365c8d}{10} (0.03) & \textcolor[HTML]{440154}{CSA} (0.03) & \textit{\textcolor[HTML]{440154}{default}} (0.02) & 0.549818 & \textcolor[HTML]{cc4778}{centre}\\
30 & 19 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textcolor[HTML]{440154}{Gaussian} (0.01) & \textcolor[HTML]{eed502}{true} (0.10) & \textcolor[HTML]{eed502}{true} (0.03) & \textcolor[HTML]{440154}{5} (0.04) & \textcolor[HTML]{eed502}{BIPOP} (0.09) & \textcolor[HTML]{21918c}{mirrored} (0.00) & \textcolor[HTML]{482677}{5} (0.00) & \textit{\textcolor[HTML]{440154}{CSA}} (0.10) & \textcolor[HTML]{21918c}{equal} (0.04) & 0.548607 & \textcolor[HTML]{cc4778}{centre}\\
30 & 20 & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.01) & \textit{\textcolor[HTML]{eed502}{true}} (0.26) & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{440154}{5} (0.02) & \textcolor[HTML]{21918c}{IPOP} (0.00) & {\textcolor[HTML]{21918c}{mirrored}} (0.00) & \textcolor[HTML]{482677}{5} (0.00) & \textcolor[HTML]{440154}{CSA} (0.00) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.04) & 0.481448 & \textcolor[HTML]{7e03a8}{gaps/clusters}\\
30 & 21 & \textcolor[HTML]{eed502}{true} (0.12) & \textcolor[HTML]{eed502}{Sobol} (0.16) & \textit{\textcolor[HTML]{eed502}{true}} (0.28) & \textit{\textcolor[HTML]{eed502}{true}} (0.18) & \textcolor[HTML]{2e6f8e}{14} (0.00) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.17) & \textcolor[HTML]{21918c}{mirrored} (0.18) & \textcolor[HTML]{433d84}{7} (0.12) & \textcolor[HTML]{440154}{CSA} (0.15) & \textcolor[HTML]{eed502}{$\lambda$-decay} (0.14) & 0.664094 & \textcolor[HTML]{cc4778}{centre}\\
30 & 22 & \textcolor[HTML]{eed502}{true} (0.01) & \textcolor[HTML]{440154}{Gaussian} (0.03) & \textit{\textcolor[HTML]{eed502}{true}} (0.10) & \textit{\textcolor[HTML]{eed502}{true}} (0.03) &\textit{ \textcolor[HTML]{440154}{5}} (0.04) & \textit{\textcolor[HTML]{eed502}{BIPOP}} (0.02) & \textcolor[HTML]{21918c}{mirrored} (0.03) & \textit{\textcolor[HTML]{482677}{5}} (0.01) & \textcolor[HTML]{440154}{CSA} (0.04) & \textit{\textcolor[HTML]{eed502}{$\lambda$-decay}} (0.06) & 0.481261 & \textcolor[HTML]{cc4778}{centre}\\
30 & 23 & \textcolor[HTML]{440154}{false} (0.01) & \textcolor[HTML]{eed502}{Sobol} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.09) & \textit{\textcolor[HTML]{22a884}{20}} (0.05) & \textcolor[HTML]{21918c}{IPOP} (0.00) & \textcolor[HTML]{eed502}{pairwise} (0.01) & \textcolor[HTML]{365c8d}{10} (0.01) & \textit{\textcolor[HTML]{eed502}{PSR}} (0.09) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.549599 & \textcolor[HTML]{cc4778}{centre}\\
30 & 24 & \textcolor[HTML]{eed502}{true} (0.00) & \textit{\textcolor[HTML]{eed502}{Sobol}} (0.01) & \textcolor[HTML]{440154}{false} (0.00) & \textit{\textcolor[HTML]{440154}{false}} (0.03) & \textcolor[HTML]{22a884}{20} (0.02) & \textit{\textcolor[HTML]{21918c}{IPOP}} (0.00) & \textit{\textcolor[HTML]{21918c}{mirrored}} (0.00) & \textcolor[HTML]{365c8d}{10} (0.01) & \textcolor[HTML]{eed502}{PSR} (0.01) & \textit{\textcolor[HTML]{440154}{default}} (0.01) & 0.384299 & \textcolor[HTML]{cc4778}{centre}\\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccrrrrrrrrrrcc}
\toprule
\multicolumn{1}{c}{d} & \multicolumn{1}{c}{fid} & \multicolumn{1}{c}{CR} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{adaptation} & \multicolumn{1}{c}{crossover} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{lpsr} & \multicolumn{1}{c}{base} & \multicolumn{1}{c}{diffs} & \multicolumn{1}{c}{ref} & \multicolumn{1}{c}{archive} & \multicolumn{1}{c}{AOCC} & \multicolumn{1}{c}{BIAS} \\
\midrule
5 & \textbf{All} & \textcolor[HTML]{5ec962}{0.75} (0.09) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.09) & \textit{\textcolor[HTML]{eed502}{shade}} (0.06) & \textcolor[HTML]{eed502}{exp} (0.05) & \textcolor[HTML]{482173}{10} (0.18) & \textit{\textcolor[HTML]{440154}{false}} (0.02) & \textit{\textcolor[HTML]{eed502}{target}} (0.16) & \textcolor[HTML]{eed502}{2} (0.08) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.05) & \textit{\textcolor[HTML]{eed502}{true}} (0.10) & 0.56690\textcolor[HTML]{440154}{8} & \textcolor[HTML]{f89540}{bounds} \\
5 & 1 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.25) & \textcolor[HTML]{440154}{0.25} (0.29) & \textcolor[HTML]{440154}{none} (0.12) & \textit{\textcolor[HTML]{440154}{bin}} (0.01) & \textcolor[HTML]{440154}{8} (0.06) & \textit{\textcolor[HTML]{440154}{false}} (0.19) & \textcolor[HTML]{440154}{best} (0.34) & \textit{\textcolor[HTML]{440154}{1}} (0.00) & \textcolor[HTML]{eed502}{rand} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.55) & 0.971233 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
5 & 2 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.37) & \textcolor[HTML]{440154}{0.25} (0.45) & \textit{\textcolor[HTML]{440154}{none}} (0.14) & \textit{\textcolor[HTML]{440154}{bin}} (0.01) & \textcolor[HTML]{440154}{8} (0.13) & \textit{\textcolor[HTML]{440154}{false}} (0.38) & \textcolor[HTML]{440154}{best} (0.31) & \textcolor[HTML]{eed502}{2} (0.00) & \textcolor[HTML]{eed502}{rand} (0.01) & \textcolor[HTML]{eed502}{true} (0.11) & 0.940875 & \textcolor[HTML]{f89540}{bounds} \\
5 & 3 & \textit{\textcolor[HTML]{440154}{0.05}} (0.40) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.59) & \textcolor[HTML]{440154}{none} (0.13) & \textit{\textcolor[HTML]{eed502}{exp}} (0.00) & \textcolor[HTML]{440154}{8} (0.33) & \textit{\textcolor[HTML]{440154}{false}} (0.59) & \textcolor[HTML]{eed502}{target} (0.10) & \textcolor[HTML]{eed502}{2} (0.18) & \textcolor[HTML]{eed502}{rand} (0.08) & \textit{\textcolor[HTML]{eed502}{true}} (0.06) & 0.885237 & - \\
5 & 4 & \textit{\textcolor[HTML]{440154}{0.05}} (0.38) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.17) & \textit{\textcolor[HTML]{eed502}{shade}} (0.26) & \textit{\textcolor[HTML]{eed502}{exp}} (0.16) & \textcolor[HTML]{440154}{8} (0.35) & \textit{\textcolor[HTML]{440154}{false}} (0.59) & \textit{\textcolor[HTML]{21918c}{rand}} (0.30) & \textit{\textcolor[HTML]{440154}{1}} (0.35) & \textcolor[HTML]{31688e}{best} (0.28) & \textit{\textcolor[HTML]{eed502}{true}} (0.41) & 0.816036 & \textcolor[HTML]{f89540}{bounds} \\
5 & 5 & \textcolor[HTML]{5ec962}{0.75} (0.11) & \textcolor[HTML]{5ec962}{1.25} (0.02) & \textcolor[HTML]{eed502}{shade} (0.03) & \textit{\textcolor[HTML]{440154}{bin}} (0.06) & \textcolor[HTML]{440154}{8} (0.03) & \textit{\textcolor[HTML]{440154}{false}} (0.01) & \textit{\textcolor[HTML]{440154}{best}} (0.12) & \textcolor[HTML]{440154}{1} (0.06) & \textit{\textcolor[HTML]{31688e}{best}} (0.14) & \textit{\textcolor[HTML]{eed502}{true}} (0.18) & 0.997461 & \textcolor[HTML]{f89540}{bounds} \\
5 & 6 & \textcolor[HTML]{5ec962}{0.75} (0.07) & \textcolor[HTML]{440154}{0.25} (0.42) & \textcolor[HTML]{eed502}{shade} (0.35) & \textit{\textcolor[HTML]{440154}{bin}} (0.01) & \textcolor[HTML]{482173}{10} (0.33) & \textcolor[HTML]{eed502}{true} (0.00) & \textit{\textcolor[HTML]{eed502}{target}} (0.36) & \textit{\textcolor[HTML]{eed502}{2}} (0.05) & \textcolor[HTML]{31688e}{best} (0.09) & \textit{\textcolor[HTML]{eed502}{true}} (0.05) & 0.878111 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
5 & 7 & \textcolor[HTML]{eed502}{1.0} (0.35) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.44) & \textit{\textcolor[HTML]{440154}{none}} (0.08) & \textit{\textcolor[HTML]{440154}{bin}} (0.09) & \textcolor[HTML]{1e9b8a}{50} (0.78) & \textcolor[HTML]{440154}{false} (0.04) & \textit{\textcolor[HTML]{eed502}{target}} (0.18) & \textit{\textcolor[HTML]{440154}{1}} (0.24) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.33) & \textcolor[HTML]{440154}{false} (0.17) & 0.909025 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
5 & 8 & \textcolor[HTML]{eed502}{1.0} (0.20) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.27) & \textcolor[HTML]{eed502}{shade} (0.35) & \textit{\textcolor[HTML]{440154}{bin}} (0.33) & \textcolor[HTML]{482173}{10} (0.35) & \textcolor[HTML]{eed502}{true} (0.04) &\textit{ \textcolor[HTML]{eed502}{target}} (0.20) & \textcolor[HTML]{440154}{1} (0.27) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.18) & \textit{\textcolor[HTML]{eed502}{true}} (0.71) & 0.814825 & \textcolor[HTML]{f89540}{bounds} \\
5 & 9 & \textit{\textcolor[HTML]{5ec962}{0.75}} (0.53) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.51) & \textcolor[HTML]{440154}{none} (0.06) & \textcolor[HTML]{eed502}{exp} (0.01) & \textcolor[HTML]{482173}{10} (0.43) & \textcolor[HTML]{eed502}{true} (0.01) & \textit{\textcolor[HTML]{eed502}{target}} (0.29) & \textit{\textcolor[HTML]{440154}{1}} (0.09) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.16) & \textit{\textcolor[HTML]{eed502}{true}} (0.66) & 0.799625 & - \\
5 & 10 & \textit{\textcolor[HTML]{eed502}{1.0}} (0.60) & \textit{\textcolor[HTML]{440154}{0.25}} (0.56) & \textcolor[HTML]{440154}{none} (0.30) & \textcolor[HTML]{eed502}{exp} (0.04) & \textcolor[HTML]{482173}{10} (0.49) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textit{\textcolor[HTML]{eed502}{target}} (0.76) & \textit{\textcolor[HTML]{eed502}{2}} (0.25) & \textcolor[HTML]{440154}{none} (0.74) & \textit{\textcolor[HTML]{eed502}{true}} (0.39) & 0.777871 & - \\
5 & 11 & \textit{\textcolor[HTML]{eed502}{1.0}} (0.57) & \textit{\textcolor[HTML]{440154}{0.25}} (0.54) & \textit{\textcolor[HTML]{440154}{none}} (0.27) & \textit{\textcolor[HTML]{eed502}{exp}} (0.01) & \textcolor[HTML]{482173}{10} (0.42) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textit{\textcolor[HTML]{eed502}{target}} (0.76) & \textit{\textcolor[HTML]{eed502}{2}} (0.17) & \textcolor[HTML]{440154}{none} (0.69) & \textit{\textcolor[HTML]{eed502}{true}} (0.26) & 0.832987 & - \\
5 & 12 & \textcolor[HTML]{eed502}{1.0} (0.17) & \textcolor[HTML]{440154}{0.25} (0.27) & \textit{\textcolor[HTML]{eed502}{shade}} (0.36) & \textcolor[HTML]{eed502}{exp} (0.15) & \textcolor[HTML]{482173}{10} (0.22) & \textit{\textcolor[HTML]{440154}{false}} (0.06) & \textit{\textcolor[HTML]{eed502}{target}} (0.30) & \textcolor[HTML]{eed502}{2} (0.21) & \textcolor[HTML]{31688e}{best} (0.12) & \textit{\textcolor[HTML]{eed502}{true}} (0.19) & 0.547322 & - \\
5 & 13 & \textcolor[HTML]{eed502}{1.0} (0.49) & \textcolor[HTML]{21918c}{0.75} (0.55) & \textcolor[HTML]{440154}{none} (0.20) & \textit{\textcolor[HTML]{440154}{bin}} (0.00) & \textcolor[HTML]{1e9b8a}{50} (0.44) & \textcolor[HTML]{eed502}{true} (0.08) & \textit{\textcolor[HTML]{eed502}{target}} (0.47) & \textit{\textcolor[HTML]{440154}{1}} (0.33) & \textcolor[HTML]{31688e}{best} (0.24) & \textcolor[HTML]{440154}{false} (0.51) & 0.714799 & \textcolor[HTML]{f89540}{bounds} \\
5 & 14 & \textcolor[HTML]{eed502}{1.0} (0.10) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.22) & \textit{\textcolor[HTML]{eed502}{shade}} (0.09) & \textit{\textcolor[HTML]{440154}{bin}} (0.01) & \textcolor[HTML]{482173}{10} (0.22) & \textit{\textcolor[HTML]{440154}{false}} (0.03) & \textit{\textcolor[HTML]{eed502}{target}} (0.29) & \textcolor[HTML]{eed502}{2} (0.08) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.08) & \textit{\textcolor[HTML]{eed502}{true}} (0.17) & 0.899397 & \textcolor[HTML]{f89540}{bounds} \\
5 & 15 & \textcolor[HTML]{440154}{0.05} (0.10) & \textit{\textcolor[HTML]{440154}{0.25}} (0.09) & \textcolor[HTML]{21918c}{jDE} (0.14) & \textcolor[HTML]{eed502}{exp} (0.11) & \textcolor[HTML]{440154}{8} (0.13) & \textit{\textcolor[HTML]{440154}{false}} (0.15) & \textcolor[HTML]{eed502}{target} (0.13) & \textit{\textcolor[HTML]{eed502}{2}} (0.09) & \textcolor[HTML]{35b779}{pbest} (0.11) & \textcolor[HTML]{eed502}{true} (0.11) & 0.246889 & \textcolor[HTML]{f89540}{bounds} \\
5 & 16 & \textcolor[HTML]{eed502}{1.0} (0.30) & \textit{\textcolor[HTML]{440154}{0.25}} (0.32) & \textit{\textcolor[HTML]{440154}{none}} (0.25) & \textcolor[HTML]{eed502}{exp} (0.08) & \textcolor[HTML]{440154}{8} (0.22) & \textcolor[HTML]{eed502}{true} (0.29) & \textit{\textcolor[HTML]{440154}{best}} (0.33) & \textit{\textcolor[HTML]{eed502}{2}} (0.10) & \textcolor[HTML]{eed502}{rand} (0.14) & \textit{\textcolor[HTML]{eed502}{true}} (0.09) & 0.466607 & \textcolor[HTML]{f89540}{bounds} \\
5 & 17 & \textcolor[HTML]{eed502}{1.0} (0.33) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.34) & \textit{\textcolor[HTML]{440154}{none}} (0.16) & \textcolor[HTML]{eed502}{exp} (0.03) & \textcolor[HTML]{1e9b8a}{50} (0.31) & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & \textit{\textcolor[HTML]{eed502}{target}} (0.24) & \textit{\textcolor[HTML]{440154}{1}} (0.29) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.25) & \textit{\textcolor[HTML]{440154}{false}} (0.26) & 0.713114 & \textcolor[HTML]{cc4778}{centre} \\
5 & 18 & \textcolor[HTML]{eed502}{1.0} (0.33) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.35) & \textit{\textcolor[HTML]{440154}{none}} (0.19) & \textit{\textcolor[HTML]{440154}{bin}} (0.01) & \textcolor[HTML]{1e9b8a}{50} (0.31) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & \textit{\textcolor[HTML]{eed502}{target}} (0.25) & \textit{\textcolor[HTML]{440154}{1}} (0.30) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.29) & \textit{\textcolor[HTML]{440154}{false}} (0.25) & 0.664711 & \textcolor[HTML]{cc4778}{centre} \\
5 & 19 & \textcolor[HTML]{5ec962}{0.75} (0.04) & \textit{\textcolor[HTML]{440154}{0.25}} (0.05) & \textcolor[HTML]{21918c}{jDE} (0.06) & \textcolor[HTML]{eed502}{exp} (0.05) & \textcolor[HTML]{482173}{10} (0.05) & \textit{\textcolor[HTML]{440154}{false}} (0.03) & \textcolor[HTML]{440154}{best} (0.05) & \textit{\textcolor[HTML]{440154}{1}} (0.04) & \textcolor[HTML]{440154}{none} (0.05) & \textcolor[HTML]{eed502}{true} (0.09) & 0.259360 & \textcolor[HTML]{f89540}{bounds} \\
5 & 20 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.25) & \textcolor[HTML]{3b528b}{0.5} (0.26) & \textcolor[HTML]{eed502}{shade} (0.22) & \textcolor[HTML]{eed502}{exp} (0.13) & \textcolor[HTML]{482173}{10} (0.37) & \textcolor[HTML]{eed502}{true} (0.16) & \textcolor[HTML]{21918c}{rand} (0.29) & \textcolor[HTML]{440154}{1} (0.11) & \textcolor[HTML]{440154}{none} (0.21) & \textcolor[HTML]{eed502}{true} (0.37) & 0.678659 & \textcolor[HTML]{f89540}{bounds} \\
5 & 21 & \textcolor[HTML]{eed502}{1.0} (0.18) & \textit{\textcolor[HTML]{440154}{0.25}} (0.26) & \textcolor[HTML]{eed502}{shade} (0.16) & \textcolor[HTML]{eed502}{exp} (0.07) & \textcolor[HTML]{1e9b8a}{50} (0.35) & \textit{\textcolor[HTML]{eed502}{true}} (0.07) & \textit{\textcolor[HTML]{eed502}{target}} (0.27) & \textit{\textcolor[HTML]{440154}{1}} (0.10) & \textcolor[HTML]{35b779}{pbest} (0.23) & \textcolor[HTML]{440154}{false} (0.02) & 0.725264 & \textcolor[HTML]{cc4778}{centre} \\
5 & 22 & \textcolor[HTML]{5ec962}{0.75} (0.19) & \textcolor[HTML]{440154}{0.25} (0.33) & \textcolor[HTML]{eed502}{shade} (0.15) & \textit{\textcolor[HTML]{440154}{bin}} (0.17) & \textcolor[HTML]{1e9b8a}{50} (0.38) & \textcolor[HTML]{eed502}{true} (0.10) & \textit{\textcolor[HTML]{eed502}{target}} (0.39) & \textit{\textcolor[HTML]{440154}{1}} (0.16) & \textit{\textcolor[HTML]{31688e}{best}} (0.23) & \textcolor[HTML]{440154}{false} (0.12) & 0.724567 & \textcolor[HTML]{cc4778}{centre} \\
5 & 23 & \textcolor[HTML]{5ec962}{0.75} (0.04) & \textit{\textcolor[HTML]{440154}{0.25}} (0.05) & \textit{\textcolor[HTML]{eed502}{shade}} (0.05) & \textit{\textcolor[HTML]{eed502}{exp}} (0.04) & \textcolor[HTML]{1e9b8a}{50} (0.06) & \textcolor[HTML]{eed502}{true} (0.04) & \textit{\textcolor[HTML]{440154}{best}} (0.05) & \textit{\textcolor[HTML]{eed502}{2}} (0.03) & \textit{\textcolor[HTML]{440154}{none}} (0.05) & \textcolor[HTML]{440154}{false} (0.04) & 0.236681 & \textcolor[HTML]{f89540}{bounds} \\
5 & 24 & \textcolor[HTML]{eed502}{1.0} (0.03) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.05) & \textcolor[HTML]{440154}{none} (0.02) & \textcolor[HTML]{440154}{bin} (0.01) & \textcolor[HTML]{1e9b8a}{50} (0.03) & \textcolor[HTML]{eed502}{true} (0.00) & \textcolor[HTML]{eed502}{target} (0.04) & \textit{\textcolor[HTML]{440154}{1}} (0.05) & \textcolor[HTML]{31688e}{best} (0.02) & \textit{\textcolor[HTML]{440154}{false}} (0.04) & 0.123116 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
\midrule
30 & \textbf{All} & \textcolor[HTML]{3b528b}{0.25} (0.03) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.02) & \textit{\textcolor[HTML]{eed502}{shade}} (0.02) & \textcolor[HTML]{440154}{bin} (0.04) & \textcolor[HTML]{38588c}{14} (0.10) & \textit{\textcolor[HTML]{440154}{false}} (0.07) & \textit{\textcolor[HTML]{eed502}{target}} (0.04) & \textcolor[HTML]{440154}{1} (0.01) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & 0.443169 & - \\
30 & 1 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.13) & \textcolor[HTML]{3b528b}{0.5} (0.10) & \textcolor[HTML]{eed502}{shade} (0.04) & \textit{\textcolor[HTML]{440154}{bin}} (0.16) & \textcolor[HTML]{38588c}{14} (0.34) & \textit{\textcolor[HTML]{440154}{false}} (0.27) & \textcolor[HTML]{eed502}{target} (0.20) & \textit{\textcolor[HTML]{440154}{1}} (0.04) & \textcolor[HTML]{35b779}{pbest} (0.10) & \textit{\textcolor[HTML]{eed502}{true}} (0.10) & 0.786120 & - \\
30 & 2 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.22) & \textcolor[HTML]{21918c}{0.75} (0.38) & \textit{\textcolor[HTML]{440154}{none}} (0.19) & \textit{\textcolor[HTML]{440154}{bin}} (0.19) & \textcolor[HTML]{38588c}{14} (0.38) & \textit{\textcolor[HTML]{440154}{false}} (0.32) & \textcolor[HTML]{eed502}{target} (0.32) & \textcolor[HTML]{440154}{1} (0.24) & \textcolor[HTML]{35b779}{pbest} (0.13) & \textcolor[HTML]{440154}{false} (0.14) & 0.565194 & - \\
30 & 3 & \textit{\textcolor[HTML]{440154}{0.05}} (0.02) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.01) & \textcolor[HTML]{eed502}{shade} (0.01) & \textit{\textcolor[HTML]{eed502}{exp}} (0.02) & \textcolor[HTML]{38588c}{14} (0.09) & \textit{\textcolor[HTML]{440154}{false}} (0.08) & \textcolor[HTML]{21918c}{rand} (0.03) & \textcolor[HTML]{440154}{1} (0.02) & \textcolor[HTML]{440154}{none} (0.03) & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & 0.422156 & - \\
30 & 4 & \textit{\textcolor[HTML]{440154}{0.05}} (0.02) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.01) & \textit{\textcolor[HTML]{eed502}{shade}} (0.01) & \textit{\textcolor[HTML]{eed502}{exp}} (0.01) & \textcolor[HTML]{38588c}{14} (0.08) & \textit{\textcolor[HTML]{440154}{false}} (0.07) & \textit{\textcolor[HTML]{21918c}{rand}} (0.03) & \textit{\textcolor[HTML]{440154}{1}} (0.02) & \textcolor[HTML]{440154}{none} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.00) & 0.405671 & - \\
30 & 5 & \textcolor[HTML]{3b528b}{0.25} (0.32) & \textcolor[HTML]{eed502}{1.75} (0.03) & \textcolor[HTML]{440154}{none} (0.29) & \textit{\textcolor[HTML]{440154}{bin}} (0.05) & \textcolor[HTML]{38588c}{14} (0.23) & \textit{\textcolor[HTML]{440154}{false}} (0.11) & \textit{\textcolor[HTML]{440154}{best}} (0.02) & \textcolor[HTML]{eed502}{2} (0.14) & \textit{\textcolor[HTML]{31688e}{best}} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & 0.970231 & \textcolor[HTML]{f89540}{bounds} \\
30 & 6 & \textcolor[HTML]{440154}{0.05} (0.01) & \textcolor[HTML]{21918c}{0.75} (0.00) & \textcolor[HTML]{21918c}{jDE} (0.05) & \textit{\textcolor[HTML]{440154}{bin}} (0.04) & \textcolor[HTML]{38588c}{14} (0.12) & \textcolor[HTML]{440154}{false} (0.07) & \textit{\textcolor[HTML]{eed502}{target}} (0.04) & \textit{\textcolor[HTML]{eed502}{2}} (0.01) & \textcolor[HTML]{eed502}{rand} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & 0.382355 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
30 & 7 & \textcolor[HTML]{5ec962}{0.75} (0.03) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.06) & \textit{\textcolor[HTML]{440154}{none}} (0.01) & \textit{\textcolor[HTML]{440154}{bin}} (0.04) & \textcolor[HTML]{69cd5b}{60} (0.03) & \textcolor[HTML]{eed502}{true} (0.01) & \textit{\textcolor[HTML]{eed502}{target}} (0.06) & \textit{\textcolor[HTML]{440154}{1}} (0.04) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.03) & \textcolor[HTML]{eed502}{true} (0.01) & 0.416182 & - \\
30 & 8 & \textcolor[HTML]{3b528b}{0.25} (0.06) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.12) & \textcolor[HTML]{440154}{none} (0.01) & \textit{\textcolor[HTML]{440154}{bin}} (0.04) & \textcolor[HTML]{38588c}{14} (0.13) & \textcolor[HTML]{440154}{false} (0.10) & \textit{\textcolor[HTML]{eed502}{target}} (0.07) & \textcolor[HTML]{eed502}{2} (0.01) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.03) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & 0.375220 & - \\
30 & 9 & \textit{\textcolor[HTML]{5ec962}{0.75}} (0.00) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.01) & \textcolor[HTML]{21918c}{jDE} (0.02) & \textcolor[HTML]{440154}{bin} (0.02) & \textcolor[HTML]{38588c}{14} (0.09) & \textcolor[HTML]{440154}{false} (0.05) & \textit{\textcolor[HTML]{eed502}{target}} (0.03) & \textit{\textcolor[HTML]{440154}{1}} (0.01) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.04) & 0.382241 & - \\
30 & 10 & \textit{\textcolor[HTML]{eed502}{1.0}} (0.06) & \textit{\textcolor[HTML]{440154}{0.25}} (0.06) & \textcolor[HTML]{eed502}{shade} (0.03) & \textcolor[HTML]{440154}{bin} (0.01) & \textcolor[HTML]{38588c}{14} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & \textit{\textcolor[HTML]{eed502}{target}} (0.04) & \textit{\textcolor[HTML]{eed502}{2}} (0.01) & \textcolor[HTML]{35b779}{pbest} (0.03) & \textit{\textcolor[HTML]{eed502}{true}} (0.02) & 0.224865 & \textcolor[HTML]{7e03a8}{gaps/clusters} \\
30 & 11 & \textit{\textcolor[HTML]{eed502}{1.0}} (0.04) & \textit{\textcolor[HTML]{440154}{0.25}} (0.05) & \textit{\textcolor[HTML]{440154}{none}} (0.02) & \textit{\textcolor[HTML]{eed502}{exp}} (0.00) & \textcolor[HTML]{38588c}{14} (0.01) & \textit{\textcolor[HTML]{eed502}{true}} (0.03) & \textit{\textcolor[HTML]{eed502}{target}} (0.03) & \textit{\textcolor[HTML]{eed502}{2}} (0.01) & \textcolor[HTML]{35b779}{pbest} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & 0.392524 & \textcolor[HTML]{cc4778}{centre} \\
30 & 12 & \textcolor[HTML]{3b528b}{0.25} (0.12) & \textcolor[HTML]{3b528b}{0.5} (0.08) & \textit{\textcolor[HTML]{eed502}{shade}} (0.03) & \textcolor[HTML]{440154}{bin} (0.17) & \textcolor[HTML]{38588c}{14} (0.28) & \textit{\textcolor[HTML]{440154}{false}} (0.22) & \textit{\textcolor[HTML]{eed502}{target}} (0.15) & \textcolor[HTML]{440154}{1} (0.03) & \textcolor[HTML]{35b779}{pbest} (0.08) & \textit{\textcolor[HTML]{eed502}{true}} (0.10) & 0.340692 & - \\
30 & 13 & \textcolor[HTML]{3b528b}{0.25} (0.04) & \textcolor[HTML]{3b528b}{0.5} (0.03) & \textcolor[HTML]{eed502}{shade} (0.03) & \textit{\textcolor[HTML]{440154}{bin}} (0.06) & \textcolor[HTML]{38588c}{14} (0.09) & \textcolor[HTML]{440154}{false} (0.07) & \textit{\textcolor[HTML]{eed502}{target}} (0.06) & \textit{\textcolor[HTML]{440154}{1}} (0.00) & \textcolor[HTML]{35b779}{pbest} (0.03) & \textcolor[HTML]{eed502}{true} (0.05) & 0.418056 & - \\
30 & 14 & \textcolor[HTML]{3b528b}{0.5} (0.05) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.08) & \textit{\textcolor[HTML]{eed502}{shade}} (0.03) & \textit{\textcolor[HTML]{440154}{bin}} (0.05) & \textcolor[HTML]{38588c}{14} (0.12) & \textit{\textcolor[HTML]{440154}{false}} (0.08) & \textit{\textcolor[HTML]{eed502}{target}} (0.12) & \textcolor[HTML]{440154}{1} (0.01) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.04) & \textit{\textcolor[HTML]{eed502}{true}} (0.08) & 0.595350 & - \\
30 & 15 & \textcolor[HTML]{5ec962}{0.75} (0.01) & \textit{\textcolor[HTML]{440154}{0.25}} (0.01) & \textcolor[HTML]{eed502}{shade} (0.01) & \textcolor[HTML]{440154}{bin} (0.01) & \textcolor[HTML]{38588c}{14} (0.03) & \textit{\textcolor[HTML]{440154}{false}} (0.02) & \textcolor[HTML]{21918c}{rand} (0.02) & \textit{\textcolor[HTML]{eed502}{2}} (0.00) & \textcolor[HTML]{eed502}{rand} (0.00) & \textcolor[HTML]{440154}{false} (0.00) & 0.356576 & \textcolor[HTML]{f89540}{bounds} \\
30 & 16 & \textcolor[HTML]{5ec962}{0.75} (0.02) & \textit{\textcolor[HTML]{440154}{0.25}} (0.03) & \textit{\textcolor[HTML]{440154}{none}} (0.01) & \textcolor[HTML]{440154}{bin} (0.02) & \textcolor[HTML]{38588c}{14} (0.02) & \textcolor[HTML]{440154}{false} (0.02) & \textit{\textcolor[HTML]{440154}{best}} (0.03) & \textit{\textcolor[HTML]{eed502}{2}} (0.01) & \textcolor[HTML]{440154}{none} (0.00) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & 0.433995 & \textcolor[HTML]{f89540}{bounds} \\
30 & 17 & \textcolor[HTML]{3b528b}{0.5} (0.03) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.05) & \textit{\textcolor[HTML]{440154}{none}} (0.01) & \textcolor[HTML]{440154}{bin} (0.05) & \textcolor[HTML]{69cd5b}{60} (0.02) & \textit{\textcolor[HTML]{eed502}{true}} (0.01) & \textit{\textcolor[HTML]{eed502}{target}} (0.04) & \textit{\textcolor[HTML]{440154}{1}} (0.04) & \textit{\textcolor[HTML]{35b779}{pbest}} (0.03) & \textit{\textcolor[HTML]{440154}{false}} (0.00) & 0.497815 & - \\
30 & 18 & \textcolor[HTML]{5ec962}{0.75} (0.03) & \textcolor[HTML]{3b528b}{0.5} (0.04) & \textcolor[HTML]{440154}{none} (0.01) & \textcolor[HTML]{440154}{bin} (0.04) & \textcolor[HTML]{69cd5b}{60} (0.01) & \textcolor[HTML]{eed502}{true} (0.01) & \textcolor[HTML]{eed502}{target} (0.04) & \textcolor[HTML]{440154}{1} (0.03) & \textcolor[HTML]{35b779}{pbest} (0.03) & \textcolor[HTML]{440154}{false} (0.01) & 0.459689 & \textcolor[HTML]{cc4778}{centre} \\
30 & 19 & \textcolor[HTML]{eed502}{1.0} (0.01) & \textit{\textcolor[HTML]{440154}{0.25}} (0.02) & \textcolor[HTML]{eed502}{shade} (0.01) & \textcolor[HTML]{440154}{bin} (0.01) & \textcolor[HTML]{38588c}{14} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.01) & \textcolor[HTML]{eed502}{target} (0.01) & \textit{\textcolor[HTML]{440154}{1}} (0.01) & \textcolor[HTML]{31688e}{best} (0.01) & \textcolor[HTML]{440154}{false} (0.01) & 0.459233 & \textcolor[HTML]{cc4778}{centre} \\
30 & 20 & \textit{\textcolor[HTML]{3b528b}{0.25}} (0.10) & \textcolor[HTML]{440154}{0.25} (0.21) & \textcolor[HTML]{440154}{none} (0.02) & \textcolor[HTML]{440154}{bin} (0.02) & \textcolor[HTML]{38588c}{14} (0.14) & \textcolor[HTML]{440154}{false} (0.08) & \textcolor[HTML]{440154}{best} (0.02) & \textcolor[HTML]{eed502}{2} (0.01) & \textcolor[HTML]{eed502}{rand} (0.02) & \textcolor[HTML]{440154}{false} (0.00) & 0.47231\textcolor[HTML]{440154}{8} & - \\
30 & 21 & \textcolor[HTML]{3b528b}{0.5} (0.05) & \textit{\textcolor[HTML]{440154}{0.25}} (0.05) & \textcolor[HTML]{eed502}{shade} (0.05) & \textcolor[HTML]{440154}{bin} (0.09) & \textcolor[HTML]{69cd5b}{60} (0.07) & \textit{\textcolor[HTML]{eed502}{true} (0.02)} & \textit{\textcolor[HTML]{eed502}{target}} (0.06) & \textit{\textcolor[HTML]{440154}{1}} (0.03) & \textcolor[HTML]{31688e}{best} (0.07) & \textcolor[HTML]{eed502}{true} (0.05) & 0.503991 & \textcolor[HTML]{cc4778}{centre} \\
30 & 22 & \textcolor[HTML]{440154}{0.05} (0.02) & \textcolor[HTML]{eed502}{1.75} (0.02) & \textcolor[HTML]{21918c}{jDE} (0.04) & \textit{\textcolor[HTML]{440154}{bin}} (0.02) & \textcolor[HTML]{38588c}{14} (0.04) & \textcolor[HTML]{440154}{false} (0.03) & \textit{\textcolor[HTML]{eed502}{target}} (0.03) & \textit{\textcolor[HTML]{440154}{1}} (0.01) & \textit{\textcolor[HTML]{31688e}{best}} (0.02) & \textcolor[HTML]{eed502}{true} (0.02) & 0.460824 & - \\
30 & 23 & \textcolor[HTML]{eed502}{1.0} (0.01) & \textit{\textcolor[HTML]{440154}{0.25}} (0.01) & \textit{\textcolor[HTML]{eed502}{shade}} (0.02) & \textit{\textcolor[HTML]{eed502}{exp}} (0.01) & \textcolor[HTML]{38588c}{14} (0.02) & \textcolor[HTML]{440154}{false} (0.02) & \textit{\textcolor[HTML]{440154}{best}} (0.02) & \textit{\textcolor[HTML]{eed502}{2}} (0.01) & \textit{\textcolor[HTML]{440154}{none}} (0.01) & \textcolor[HTML]{eed502}{true} (0.03) & 0.481032 & \textcolor[HTML]{f89540}{bounds} \\
30 & 24 & \textcolor[HTML]{5ec962}{0.75} (0.01) & \textit{\textcolor[HTML]{3b528b}{0.5}} (0.01) & \textcolor[HTML]{eed502}{shade} (0.01) & \textcolor[HTML]{eed502}{exp} (0.01) & \textcolor[HTML]{38588c}{14} (0.02) & \textcolor[HTML]{440154}{false} (0.02) & \textcolor[HTML]{440154}{best} (0.01) & \textit{\textcolor[HTML]{440154}{1}} (0.00) & \textcolor[HTML]{eed502}{rand} (0.01) & \textit{\textcolor[HTML]{440154}{false}} (0.00) & 0.352221 & \textcolor[HTML]{f89540}{bounds} \\

\bottomrule
\end{tabular}
